Debreach: Mitigating Compression Side Channels via Static Analysis and Transformation

Compression is an emerging source of exploitable side-channel leakage that threatens data security, particularly in web applications where compression is indispensable for performance reasons. Current approaches to mitigating compression side channels have drawbacks in that they either degrade compression ratio drastically or require too much effort from developers to be widely adopted. To bridge the gap, we develop Debreach, a static analysis and program transformation based approach to mitigating compression side channels. Debreach consists of two steps. First, it uses taint analysis to soundly identify flows of sensitive data in the program and uses code instrumentation to annotate data before feeding them to the compressor. Second, it enhances the compressor to exploit the freedom to not compress of standard compression protocols, thus removing the dependency between sensitive data and the size of the compressor's output. Since Debreach automatically instruments applications and does not change the compression protocols, it has the advantage of being non-disruptive and compatible with existing systems. We have evaluated Debreach on a set of web server applications written in PHP. Our experiments show that, while ensuring leakage-freedom, Debreach can achieve significantly higher compression performance than state-of-the-art approaches.

==> figures/compression_ratio_2_scatter_plots.tex <==
\begin{tikzpicture}
\begin{axis}[
        xmin=0.1,
        ymin=0.1,
        xmax=0.7,
        ymax=0.7,
        ylabel=SafeDeflate,
        xlabel=Debreach
    ]
    \addplot[
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            sdvsdbr={ggreen},
            huffvsdbr={ppurple}
        }
    ] table [meta=label] {
x   y   label
0.262	0.453	sdvsdbr
0.444	0.528	sdvsdbr
0.289	0.419	sdvsdbr
0.426	0.531	sdvsdbr
0.427	0.531	sdvsdbr
0.250	0.358	sdvsdbr
0.258	0.371	sdvsdbr
0.444	0.527	sdvsdbr
0.463	0.401	sdvsdbr
0.267	0.390	sdvsdbr
0.201	0.426	sdvsdbr
0.200	0.390	sdvsdbr
0.140	0.302	sdvsdbr
0.375	0.425	sdvsdbr
0.136	0.298	sdvsdbr
0.467	0.639	sdvsdbr
0.579	0.511	sdvsdbr
0.235	0.552	sdvsdbr
0.330	0.567	sdvsdbr
0.220	0.551	sdvsdbr
0.345	0.488	sdvsdbr
0.432	0.596	sdvsdbr
0.347	0.476	sdvsdbr
0.554	0.557	sdvsdbr
0.409	0.474	sdvsdbr
    };
    \draw [bblue,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[
        xmin=0.1,
        ymin=0.1,
        xmax=0.7,
        ymax=0.7,
        ylabel=Huffman,
        xlabel=Debreach
    ]
    \addplot[
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            sdvsdbr={ggreen},
            huffvsdbr={ppurple}
        }
    ] table [meta=label] {
x   y   label
0.262	0.665	huffvsdbr
0.444	0.692	huffvsdbr
0.289	0.652	huffvsdbr
0.426	0.692	huffvsdbr
0.427	0.692	huffvsdbr
0.250	0.686	huffvsdbr
0.258	0.684	huffvsdbr
0.444	0.709	huffvsdbr
0.463	0.669	huffvsdbr
0.267	0.670	huffvsdbr
0.201	0.614	huffvsdbr
0.200	0.607	huffvsdbr
0.140	0.594	huffvsdbr
0.375	0.582	huffvsdbr
0.136	0.592	huffvsdbr
0.467	0.673	huffvsdbr
0.579	0.668	huffvsdbr
0.235	0.670	huffvsdbr
0.330	0.673	huffvsdbr
0.220	0.662	huffvsdbr
0.345	0.636	huffvsdbr
0.432	0.672	huffvsdbr
0.347	0.651	huffvsdbr
0.554	0.686	huffvsdbr
0.409	0.675	huffvsdbr

    };
    \draw [bblue,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}
\end{tikzpicture}



==> figures/diagram.tex <==
\begin{tikzpicture}[font=\scriptsize] 
  \tikzstyle{arrow}=[thick,->,>=stealth,black]
  \tikzstyle{txt}=[above=5pt,right,text width=1.6cm]
  \tikzstyle{long_txt}=[above=5pt,right,text width=2cm]
  \tikzstyle{short_txt}=[above=5pt,right,text width=1.4cm]
    	
  %	\node[draw=black, minimum width=15mm, minimum height=8mm, text width=15mm, align=center, inner sep=0,outer sep=0] (U0) at (8.2, 1.15) {User Input \\ File $P'$};
  
  \node[
  shape=document,
  double copy shadow={
    shadow xshift=-0.5ex,
    shadow yshift=-0.5ex
  },
  draw,
  fill=white,
  line width=1pt,
  minimum height=12mm,
  minimum width=3cm,
  align=center,
  inner sep=0,
  outer sep=0
  ] (I0) at (-1.0, 0.0) {{ \footnotesize Original Program} \\ \footnotesize (PHP code)};
  
  \node[
  shape=document,
  double copy shadow={
    shadow xshift=-0.5ex,
    shadow yshift=-0.5ex
  },
  draw,
  fill=white,
  line width=1pt,
  minimum height=12mm,
  minimum width=3cm,
  text width=30mm,
  align=center,
  inner sep=0,
  outer sep=0
  ] (I1) at (-1.0, -1.5) {{\footnotesize Sensitive Data Source} \\ \footnotesize APIs: \textsl{a(...)},  \textsl{b(...)}};

  % dashed box
  \node[minimum width=36mm, minimum height=31mm, dashed, draw=black, thick, align=center] (D0) at (-1.1, -0.8) {};
  
  %% Datalog part
  \node[draw=black, fill=champagne, minimum width=18mm, minimum height=10mm, text width=18mm, align=center, inner sep=0,outer sep=0] (DA0) at (2.5, 0.1) { \footnotesize Datalog \\ Facts};
  
  \node[draw=black, fill=champagne, minimum width=18mm, minimum height=10mm, text width=18mm, align=center, inner sep=0,outer sep=0] (DA1) at (4.5, 0.1) {\footnotesize Datalog \\ Rules};
  
  \node[draw=black, fill=champagne, minimum width=38mm, minimum height=10mm, text width=38mm, align=center, inner sep=0,outer sep=0] (DA2) at (3.5, -1.2) {\footnotesize Datalog Solver };
  
  \node[text width=4.0cm, align=center] at (3.5, -2.1) {\footnotesize \textbf{Datalog-based Static Analysis}};
 
  % dashed box
  \node[minimum width=42mm, minimum height=31mm, dashed, draw=black, thick, align=center] (D1) at (3.5, -0.8) {};
  
  %% Instr. analysis
  \node[draw=black, fill=champagne, minimum width=38mm, minimum height=10mm, text width=38mm, align=center, inner sep=0,outer sep=0] (INST) at (-0.5, -3.4) {\footnotesize Code Instrumentation\\ Analysis};
  
  % result
  \node[
  shape=document,
  double copy shadow={
    shadow xshift=-0.5ex,
    shadow yshift=-0.5ex
  },
  draw,
  fill=skyblue,
  line width=1pt,
  minimum height=12mm,
  minimum width=30mm,
  text width=30mm,
  align=center,
  inner sep=0,
  outer sep=0
  ] (R) at (4.2, -3.3) {{\footnotesize Instrumented Program}\\ \footnotesize(PHP code)};

   \node[draw=black, fill=champagne, minimum width=10mm, minimum height=42mm, text width=24mm, align=center, inner sep=0,outer sep=0] (COMP) at (7.6, -1.9) {\footnotesize Modified \\ Compressor};
 
   \draw[dashed, draw=black, thick] (6.1, 0.75) -- (9.1, 0.75) -- (9.1, -4.2) -- (2.25, -4.2) -- (2.25, -2.6) -- (6.1, -2.6) -- (6.1, 0.75);
   \node[text width=3.0cm, align=center] at (7.6, 0.45){\footnotesize \textbf{Runtime Protection}};
  
  %%% edges
   \draw [arrow] (D0.26) -- (DA0.west); 
   \draw [arrow] (DA0.south) -- (DA2.153);
   \draw [arrow] (DA1.south) -- (DA2.27);
   \draw [arrow] (D1.220) -- (INST.24);
   \draw [arrow] (D0.south) -- (INST.140);
   \draw [arrow] (INST.east) -- (2.6, -3.4);
   \draw [arrow] (5.7, -3.4) -- (6.4, -3.4);

\end{tikzpicture}


==> figures/ex_HTML_code.tex <==
\begin{lstlisting}[style=htmlcssjs, basicstyle=\scriptsize\ttfamily, numbers=none]
...
<a href='/compose.php?sendto=bob@test.com'>Bob Anderson</a>
...
<input type='hidden' value='sendto=b' name='query_string'/>
...
\end{lstlisting}



==> figures/ex_php_code.tex <==
\begin{lstlisting}[escapechar=!]
<?php
function htmlTag($tg, !\colorbox{pastelorange}{\$data}!, !\colorbox{pastelorange}{\$attrs}!)
{
  $ret = "<".$tg." ";
  !\colorbox{pastelorange}{\$ret}! .= !\colorbox{pastelorange}{\$attrs}!;
  !\colorbox{pastelorange}{\$ret}! .= ">".!\colorbox{pastelorange}{\$data}!."</";
  return !\colorbox{pastelorange}{\$ret}!.$tg.">";
}
echo "<html>"; 
!\colorbox{pastelorange}{\$entries}! = !\colorbox{pastelorange}{get\_addressbook\_entries()}!; //taint source
foreach (!\colorbox{pastelorange}{\$entries}! as !\colorbox{pastelorange}{\$entry}!) {
  ...
  if (strlen($entry->name) > 20)
    !\colorbox{pastelorange}{\$name}! = substr(!\colorbox{pastelorange}{\$entry->name}!, 0, 20);
  else
    !\colorbox{pastelorange}{\$name}! = !\colorbox{pastelorange}{\$entry->name}!;
  echo htmlTag("a",   //a sink of the tainted data
       !\colorbox{pastelorange}{\$name}!,
       "href='/compose.php?sendto=" . 
       !\colorbox{pastelorange}{\$entry->email}! . "'");
}
...
echo "<input type='hidden' value='";
echo $_SERVER["QUERY_STRING"];
echo "' name='query_string' />";
...
echo "</html>";
\end{lstlisting}
	


==> figures/fig_adv_model.tex <==
\scalebox{0.6}{
\begin{tikzpicture}[font=\scriptsize] 
  \tikzstyle{arrow}=[thick,->,>=stealth,black]
  \tikzstyle{txt}=[above=5pt,right,text width=1.6cm]
  \tikzstyle{long_txt}=[above=5pt,right,text width=2cm]
  \tikzstyle{short_txt}=[above=5pt,right,text width=1.4cm]
    	
  %	\node[draw=black, minimum width=15mm, minimum height=8mm, text width=15mm, align=center, inner sep=0,outer sep=0] (U0) at (8.2, 1.15) {User Input \\ File $P'$};


  % input
  \node[align=center] (pinput) at (-0.5, -0.1) {\large $X$};

  \node[align=center, above left=1mm and 4mm of pinput] (pinput1) {$X_1 = 12340$};
  \node[align=center, above left=-3mm and 4mm of pinput] (pinput2) {$X_2 = 12341$};
  \node[align=center, above left=-7mm and 4mm of pinput] (pinput3) {$...$};
  \node[align=center, above left=-11mm and 4mm of pinput] (pinput4) {$X_k = 12349$};
 
  % Program part
  %% append
  \node[draw=black] (sinput) at (1.5, 1.0) {\large $S=1234567$};
  \node[draw=black, fill=champagne, minimum width=17mm, minimum height=10mm, align=center, inner sep=0,outer sep=0] (append) at (2.1, 0.1) {\large Combine};
  
  %% compress
  \node[draw=black, fill=champagne, minimum width=20mm, minimum height=10mm, align=center, inner sep=0,outer sep=0, right=22mm of append] (compress) {\large Compress};

  %% encrypt
  \node[draw=black, fill=champagne, minimum width=15mm, minimum height=10mm, align=center, inner sep=0, outer sep=0, right=10mm of compress] (encrypt) {\large Encrypt};
  
  % output
  \node[align=center,right=5mm of encrypt] (output) {\large $C$};



  \node[align=center, above right=1mm and 4mm of output] (output1) {$C_1$};
  \node[align=center, above right=-3mm and 4mm of output] (output2) {$C_2$};
  \node[align=center, above right=-7mm and 4mm of output] (output3) {$...$};
  \node[align=center, above right=-11mm and 4mm of output] (output4) {$C_k$};
 
  % dashed box
  \node[minimum width=97mm, minimum height=22mm, dashed, draw=black, thick, align=center] (P) at (4.9, 0.3) {};
  \node[text width=4.0cm, align=center, above=-5mm of P, xshift=44mm] {\large P};
  
  %% Instr. analysis
  %\node[draw=black, fill=champagne, minimum width=28mm, minimum height=10mm, text width=28mm, align=center, inner sep=0,outer sep=0] (INST) at (0.5, -3.4) {\large Instrumentation \\ Analysis};
  
  % edges
  %% input edges
   \draw [arrow] (pinput1.east) -- (pinput.165);
   \draw [arrow] (pinput2.east) -- (pinput.175);
   \draw [arrow] (pinput3.east) -- (pinput.185);
   \draw [arrow] (pinput4.east) -- (pinput.195);
  %% module edges
   \draw [arrow] (pinput.east) -- (append.195); 
   \draw [arrow] (sinput.200) |- (append.170); 
   \draw [arrow] (append.east) -- (compress.west) node [midway, above, sloped] {\large $O = X \cdot S$};
   \draw [arrow] (compress.east) -- (encrypt.west) node [midway, above, sloped] {\large $O'$};
   \draw [arrow] (encrypt.east) -- (output.west);

  %% output edges

   \draw [arrow] (output.15) -- (output1.west);
   \draw [arrow] (output.5) -- (output2.west);
   \draw [arrow] (output.355) -- (output3.west);
   \draw [arrow] (output.345) -- (output4.west);
   %\draw[->, to path={-| (\tikztotarget)}] (sinput.south) edge (DA0.west);
   %\draw [arrow] (DA0.south) -- (DA2.153);
   %\draw [arrow] (DA1.south) -- (DA2.27);
   %\draw [arrow] (D1.220) -- (INST.24);
   %\draw [arrow] (D0.south) -- (INST.140);
   %\draw [arrow] (INST.east) -- (2.6, -3.4);

\end{tikzpicture}
}


==> figures/fig_case1.tex <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4, inner sep=0pt, outer sep=0pt, align=center}, font=\footnotesize]
  \tikzstyle{node}=[minimum size=0pt]
  \tikzstyle{nnode}=[minimum size=0pt,inner sep=0pt]
  \tikzstyle{lnode}=[circle,draw,minimum size=4pt,inner sep=0pt,fill]
 
  % buffer node
  \node (r0) [draw, minimum width=80mm,minimum height=4mm]  at (0,0)  {};
 
  % match node
  \node (r1) [draw, minimum width=10mm,minimum height=4mm, right=-75mm of r0] {};
  
  % reproducible extension node
  \node (r2) [draw,%pattern=my north east lines,
            line space=8pt,  minimum width=10mm,minimum height=4mm, right=-35mm of r0] {};
            
  %\draw[-] (r2.south) to (r2.north);

  \node (r3) [draw, thick, color=red,  fill=red, fill opacity=0.2, minimum width=11mm, minimum height=4mm, right=-42mm of r0] {};
  
  %% Index

  \node[node] (c0)[left=3mm of r1, align=center, inner sep=0pt, outer sep=1pt, xshift=-5mm]  {\small Case 1};

  \node[node] (i0)[below=3mm of r1, align=center, inner sep=0pt, outer sep=1pt, xshift=-5mm]  {matchLoc};
  \draw[->,thick] (i0.north) to (r1.200);
  
  \node[node] (i1)[above=3mm of r1, align=center, inner sep=0pt, outer sep=1pt, xshift=5mm]  {matchLoc + len};
  \draw[->,thick] (i1.south) to (r1.20);
  
  \node[node] (i2)[below=3mm of r2, align=center, inner sep=0pt, outer sep=1pt, xshift=-12.5mm]  {i};
  \draw[->,thick] (i2.north) to (r2.188);

  \node[node] (i3)[above=3mm of r2.north east, align=center, inner sep=0pt, outer sep=1pt]  {i + len};
  \draw[->,thick] (i3.south) to (r2.north east);  
  
  %% look ahead
  
%  \node[node] (i4)[below=3mm of r2, align=center, inner sep=0pt, outer sep=1pt, xshift=5mm]  {look ahead};
%  \draw[->,>=stealth'] (i4.west) to node[draw=none,above, yshift=1mm] {} (r2.212);
  
  
\end{tikzpicture}
\vspace{-2ex}


==> figures/fig_case2.tex <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4, inner sep=0pt, outer sep=0pt, align=center}, font=\footnotesize]
  \tikzstyle{node}=[minimum size=0pt]
  \tikzstyle{nnode}=[minimum size=0pt,inner sep=0pt]
  \tikzstyle{lnode}=[circle,draw,minimum size=4pt,inner sep=0pt,fill]
  
  \node (r0) [draw, minimum width=80mm,minimum height=4mm]  at (0,0)  {};
  
  \node (r1) [draw, minimum width=10mm,minimum height=4mm, right=-75mm of r0] {};
  
  \node (r2) [draw,%pattern=my north east lines,
            line space=8pt,  minimum width=10mm,minimum height=4mm, right=-35mm of r0] {};
            
  %\draw[-] (r2.south) to (r2.north);

  \node (r3) [draw, thick, color=red,  fill=red, fill opacity=0.2, minimum width=11mm, minimum height=4mm, right=-30mm of r0] {};
  
  %% Index
  
  \node[node] (c0)[left=3mm of r1, align=center, inner sep=0pt, outer sep=1pt, xshift=-5mm]  {\small Case 2};
  
  \node[node] (i0)[below=3mm of r1, align=center, inner sep=0pt, outer sep=1pt, xshift=-5mm]  {matchLoc};
  \draw[->,thick] (i0.north) to (r1.200);
  
  \node[node] (i1)[above=3mm of r1, align=center, inner sep=0pt, outer sep=1pt, xshift=5mm]  {matchLoc + len};
  \draw[->,thick] (i1.south) to (r1.20);
  
  \node[node] (i2)[below=3mm of r2, align=center, inner sep=0pt, outer sep=1pt, xshift=-12.5mm]  {i};
  \draw[->,thick] (i2.north) to (r2.188);

  \node[node] (i3)[above=3mm of r2.north east, align=center, inner sep=0pt, outer sep=1pt]  {i + len};
  \draw[->,thick] (i3.south) to (r2.north east);  
  

\end{tikzpicture}
\vspace{-2ex}


==> figures/fig_case3.tex <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4, inner sep=0pt, outer sep=0pt, align=center}, font=\footnotesize]
  \tikzstyle{node}=[minimum size=0pt]
  \tikzstyle{nnode}=[minimum size=0pt,inner sep=0pt]
  \tikzstyle{lnode}=[circle,draw,minimum size=4pt,inner sep=0pt,fill]
  
  \node (r0) [draw, minimum width=80mm,minimum height=4mm]  at (0,0)  {};
  
  \node (r1) [draw, minimum width=10mm,minimum height=4mm, right=-75mm of r0] {};
  
  \node (r2) [draw,%pattern=my north east lines,
            line space=8pt,  minimum width=10mm,minimum height=4mm, right=-35mm of r0] {};
            
  %\draw[-] (r2.south) to (r2.north);

  \node (r3) [draw, thick, color=red,  fill=red, fill opacity=0.2, minimum width=11mm, minimum height=4mm, right=-78mm of r0] {};
  
  %% Index
  \node[node] (c0)[left=3mm of r1, align=center, inner sep=0pt, outer sep=1pt, xshift=-5mm]  {\small Case 3};

  \node[node] (i0)[below=3mm of r1, align=center, inner sep=0pt, outer sep=1pt, xshift=-5mm]  {matchLoc};
  \draw[->,thick] (i0.north) to (r1.200);
  
  \node[node] (i1)[above=3mm of r1, align=center, inner sep=0pt, outer sep=1pt, xshift=5mm]  {matchLoc + len};
  \draw[->,thick] (i1.south) to (r1.20);
  
  \node[node] (i2)[below=3mm of r2, align=center, inner sep=0pt, outer sep=1pt, xshift=-12.5mm]  {i};
  \draw[->,thick] (i2.north) to (r2.188);

  \node[node] (i3)[above=3mm of r2.north east, align=center, inner sep=0pt, outer sep=1pt]  {i + len};
  \draw[->,thick] (i3.south) to (r2.north east);  
  

\end{tikzpicture}
\vspace{-2ex}


==> figures/fig_case4.tex <==
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4, inner sep=0pt, outer sep=0pt, align=center}, font=\footnotesize]
  \tikzstyle{node}=[minimum size=0pt]
  \tikzstyle{nnode}=[minimum size=0pt,inner sep=0pt]
  \tikzstyle{lnode}=[circle,draw,minimum size=4pt,inner sep=0pt,fill]
  
  \node (r0) [draw, minimum width=80mm,minimum height=4mm]  at (0,0)  {};
  
  \node (r1) [draw, minimum width=10mm,minimum height=4mm, right=-75mm of r0] {};
  
  \node (r2) [draw,%pattern=my north east lines,
            line space=8pt,  minimum width=10mm,minimum height=4mm, right=-35mm of r0] {};
            
  %\draw[-] (r2.south) to (r2.north);

  \node (r3) [draw, thick, color=red,  fill=red, fill opacity=0.2, minimum width=11mm, minimum height=4mm, right=-70mm of r0] {};
  
  %% Index
  \node[node] (c0)[left=3mm of r1, align=center, inner sep=0pt, outer sep=1pt, xshift=-5mm]  {\small Case 4};
  
  \node[node] (i0)[below=3mm of r1, align=center, inner sep=0pt, outer sep=1pt, xshift=-5mm]  {matchLoc};
  \draw[->,thick] (i0.north) to (r1.200);
  
  \node[node] (i1)[above=3mm of r1, align=center, inner sep=0pt, outer sep=1pt, xshift=5mm]  {matchLoc + len};
  \draw[->,thick] (i1.south) to (r1.20);
  
  \node[node] (i2)[below=3mm of r2, align=center, inner sep=0pt, outer sep=1pt, xshift=-12.5mm]  {i};
  \draw[->,thick] (i2.north) to (r2.188);

  \node[node] (i3)[above=3mm of r2.north east, align=center, inner sep=0pt, outer sep=1pt]  {i + len};
  \draw[->,thick] (i3.south) to (r2.north east);  
  

\end{tikzpicture}
\vspace{-2ex}



==> figures/imp_flow_comp_scatterplot.tex <==
\begin{tikzpicture}
\begin{axis}[
        xmin=0,
        ymin=0,
        xmax=465,
        ymax=465,
        ylabel=Naive Implicit Flow Handling,
        xlabel=Debreach
    ]
    \addplot[
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            imp_flow={ggreen}
        }
    ] table [meta=label] {
x   y label
7    59  imp_flow
21   54   imp_flow
15   75   imp_flow
13   22   imp_flow
0    0  imp_flow
112  304  imp_flow
30   131  imp_flow
84   293  imp_flow
41   465  imp_flow
41   465  imp_flow
31   103  imp_flow
31   103  imp_flow
15   174  imp_flow
    };
    \draw [bblue,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{axis}
\end{tikzpicture}


==> figures/sd_exec.tex <==
    \begin{tikzpicture}
\begin{axis}[
        xmin=0,
        ymin=0,
        xmax=0.2,
        ymax=0.1,
        axis equal,
        xmode=log,
        ylabel=SafeDeflate,
        ymode=log,
        xlabel=Debreach
    ]
    \addplot[
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
            sdexec={ggreen}
        }
    ] table [meta=label] {
x   y label
0.01038	0.43913	sdexec
0.00069	0.00120	sdexec
0.00097	0.00405	sdexec
0.00059	0.00103	sdexec
0.00104	0.00470	sdexec
0.00065	0.00238	sdexec
0.00061	0.00204	sdexec
0.00037	0.00066	sdexec
0.00203	0.04420	sdexec
0.00057	0.00171	sdexec
0.00126	0.00938	sdexec
0.00156	0.01264	sdexec
0.00221	0.03044	sdexec
0.00031	0.00097	sdexec
0.00163	0.02924	sdexec
0.00025	0.00064	sdexec
0.00224	0.04148	sdexec
0.00194	0.02802	sdexec
0.00067	0.00250	sdexec
0.00118	0.00746	sdexec
0.00064	0.00170	sdexec
0.00043	0.00071	sdexec
0.00048	0.00154	sdexec
0.00076	0.00305	sdexec
0.00106	0.01082	sdexec

    };
    
    \draw [bblue,dashed] (rel axis cs:0,0) -- (rel axis cs:1,1);
    %\draw[blue, line width=1.75pt, domain=-1:1, samples=500] plot[smooth](\x, {\x});
\end{axis}
\end{tikzpicture}

